Small-amplitude periodic traveling waves in dimer Fermi-Pasta-Ulam-Tsingou lattices

We prove the existence of small-amplitude periodic traveling waves in dimer Fermi-Pasta-Ulam-Tsingou (FPUT) lattices without assumptions of physical symmetry. Such lattices are infinite, one-dimensional chains of coupled particles in which the particle masses and/or the potentials of the coupling springs can alternate. Previously, periodic traveling waves were constructed in a variety of limiting regimes for the symmetric mass and spring dimers, in which only one kind of material data alternates. The new results discussed here remove the symmetry assumptions by exploiting the gradient structure and translation invariance of the traveling wave problem. Together, these features eliminate certain solvability conditions that symmetry would otherwise manage and facilitate a bifurcation argument involving a two-dimensional kernel.

==> fig-general_dimer.tex <==
\begin{tikzpicture}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\arith#1#2#3{
% Compute the product of the sum #3*(#1+#2).
% Tikz arithmetic does not like distributing!
#3*#1+#3*#2
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\squaremass#1#2#3{
% Draws a square with the following coordinates:
% #1 = upper left X-coordinate of square
% #2 = half of side length of square
% #3 = label inside square
\draw[fill=blue, opacity=.4, draw opacity=1,thick]
(#1,#2) rectangle (#1+2*#2,-#2);
\node at (#1+#2,0){$\boldsymbol{#3}$};
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circlemass#1#2#3{
% Draws a circle with the following parameters:
% #1 = X-coordinate of center (Y-coordinate = 0)
% #2 = radius
% #3 = label inside circle
\draw[fill=yellow,thick] (#1,0)node{$\boldsymbol{#3}$} circle(#2);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\spring#1#2#3#4{
% Draws a pointy spring with three ``upper points'' and two ``lower points'' and ``connectors'' on the left and right.
% #1 = X-coordinate of left endpoint of spring
% #2 = connector length
% #3 = ``wavelength'' of spring = distance between a ``pointy peak'' and the next X-axis intersection
% #4 = height of spring
\draw[line width = 1.5pt] (#1,0)
--(#1 + #2,0)
--(#1 + #2 + #3, #4)
--(#1 + #2 + 3*#3,-#4)
--(#1 + #2 + 5*#3,#4)
--(#1 + #2 + 7*#3,-#4)
--(#1 + #2 + 9*#3,#4)
--(#1 + #2 + 10*#3,0)
--(#1 + 2*#2 + 10*#3,0);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\d{.15}; % horizontal spring connector length
\def\mh{1}; % side length of square mass
\def\sh{.25}; % height of point spring 
\def\swl{.15}; % wave length of point spring
\def\r{.35}; %radius of circular mass
\def \sl#1{\arith{2*\d}{10*\swl}{#1}}; % spring length, multiplied by the factor #1

% The following constants were experimentally derived.

\def\h{.45}; % height of the curly spring
\def\M{.88}; % parameter for the curly spring
\def\N{.3009}; % parameter for the curly spring
\def\E{.2}; % parameter for the curly spring

% curly spring plotting command

\def\coil#1{ 
{\N+\M*\t+\E*sin(4*\t*pi r)+#1},
{\h*cos(4*\t*pi r)}
}

% curly spring full command

\def\NLSPRING#1{
\draw[line width=1.5pt,domain={-.125:1.125},smooth,variable=\t,samples=100]
% #1 = X-coordinate of left endpoint
(#1,0)--plot(\coil{#1+\d})
--(#1+\sl{1},0);
}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\labeldown#1#2{
% Draws a densely dotted vertical line with X-coordinate at #1 and Y-coordinate fixed.
% Puts the label #2 at the bottom of the line
\draw[densely dotted,thick] (#1,-\mh/2-\d)--(#1,-\mh/2-\d-.75)node[below]{#2}
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\brace#1#2{
% Draws a curly brace with left endpoint X-coordinate equal to #1 and all other coordinates fixed.
% Puts the label #2 at the middle.
\draw[decoration={brace, amplitude = 10pt,mirror},decorate,thick] 
(#1,-\mh/2-\d)--node[midway,below=7pt]{#2}(#1+\sl{1}+\mh/2+\r,-\mh/2-\d)
}

% LEFT HALF CIRCULAR MASS

\fill[yellow] (-\r,\r) arc(90:-90:\r)--cycle;
\draw[thick] (-\r,\r) arc(90:-90:\r);

% FIRST CURLY SPRING

\NLSPRING{0};

% FIRST SQUARE MASS

\squaremass{\sl{1}}{\mh/2}{m_1};

% FIRST POINTY SPRING

\spring{\sl{1}+\mh}{\d}{\swl}{\sh};

% FIRST CIRCULAR MASS

\circlemass{\sl{2}+\mh+\r}{\r}{m_2};

% SECOND CURLY SPRING

\NLSPRING{\sl{2}+\mh+2*\r}:

% SECOND SQUARE MASS

\squaremass{\sl{3}+\mh+2*\r}{\mh/2}{m_1};

% SECOND POINTY

\spring{\sl{3}+2*\mh+2*\r}{\d}{\swl}{\sh};

% FOURTH FULL MASS

\circlemass{\sl{4}+2*\mh+3*\r}{\r}{m_2};

% THIRD CURLY SPRING

\NLSPRING{\sl{4}+2*\mh+4*\r};

% RIGHT HALF MASS

\fill[blue,opacity=.4]
(\sl{5}+2*\mh+4*\r,\mh/2) rectangle (\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

\draw[thick] (\sl{5}+2*\mh+4*\r+\mh/2,\mh/2)
--(\sl{5}+2*\mh+4*\r,\mh/2)
--(\sl{5}+2*\mh+4*\r,-\mh/2)
--(\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

% LABELS

\labeldown{\sl{1}+\mh/2}{$u_{j-1}$};
\labeldown{\sl{2}+\mh+\r}{$u_j$};
\labeldown{\sl{3}+3*\mh/2+2*\r}{$u_{j+1}$};
\labeldown{\sl{4}+2*\mh + 3*\r}{$u_{j+2}$};

\brace{\sl{1}+\mh/2}{$r_{j-1}$};
\brace{\sl{2}+\mh+\r}{$r_j$};
\brace{\sl{3}+3*\mh/2+2*\r}{$r_{j+1}$};

\end{tikzpicture}

==> fig-mass_dimer.tex <==
\begin{tikzpicture}[scale=1]

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\arith#1#2#3{
% Compute the product of the sum #3*(#1+#2).
% Tikz arithmetic does not like distributing!
#3*#1+#3*#2
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\squaremass#1#2#3{
% Draws a square with the following coordinates:
% #1 = upper left X-coordinate of square
% #2 = half of side length of square
% #3 = label inside square
\draw[fill=blue, opacity=.4, draw opacity=1,thick]
(#1,#2) rectangle (#1+2*#2,-#2);
\node at (#1+#2,0){$\boldsymbol{#3}$};
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circlemass#1#2#3{
% Draws a circle with the following parameters:
% #1 = X-coordinate of center (Y-coordinate = 0)
% #2 = radius
% #3 = label inside circle
\draw[fill=yellow,thick] (#1,0)node{$\boldsymbol{#3}$} circle(#2);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\spring#1#2#3#4{
% Draws a pointy spring with three ``upper points'' and two ``lower points'' and ``connectors'' on the left and right.
% #1 = X-coordinate of left endpoint of spring
% #2 = connector length
% #3 = ``wavelength'' of spring = distance between a ``pointy peak'' and the next X-axis intersection
% #4 = height of spring
\draw[line width = 1.5pt] (#1,0)
--(#1 + #2,0)
--(#1 + #2 + #3, #4)
--(#1 + #2 + 3*#3,-#4)
--(#1 + #2 + 5*#3,#4)
--(#1 + #2 + 7*#3,-#4)
--(#1 + #2 + 9*#3,#4)
--(#1 + #2 + 10*#3,0)
--(#1 + 2*#2 + 10*#3,0);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\d{.15}; % horizontal spring connector length
\def\mh{1}; % side length of square mass
\def\sh{.25}; % height of spring 
\def\swl{.15}; % wave length of spring
\def\r{.35}; %radius of circular mass
\def \sl#1{\arith{2*\d}{10*\swl}{#1}}; % spring length, multiplied by the factor #1

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\labeldown#1#2{
% Draws a densely dotted vertical line with X-coordinate at #1 and Y-coordinate fixed.
% Puts the label #2 at the bottom of the line
\draw[densely dotted,thick] (#1,-\mh/2-\d)--(#1,-\mh/2-\d-.75)node[below]{#2}
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\brace#1#2{
% Draws a curly brace with left endpoint X-coordinate equal to #1 and all other coordinates fixed.
% Puts the label #2 at the middle.
\draw[decoration={brace, amplitude = 10pt,mirror},decorate,thick] 
(#1,-\mh/2-\d)--node[midway,below=7pt]{#2}(#1+\sl{1}+\mh/2+\r,-\mh/2-\d)
}

% LEFT HALF CIRCULAR MASS

\fill[yellow] (-\r,\r) arc(90:-90:\r)--cycle;
\draw[thick] (-\r,\r) arc(90:-90:\r);

% FIRST SPRING
\spring{0}{\d}{\swl}{\sh};

% FIRST SQUARE MASS

\squaremass{\sl{1}}{\mh/2}{m_1};

% SECOND SPRING

\spring{\sl{1}+\mh}{\d}{\swl}{\sh};

% FIRST CIRCULAR MASS

\circlemass{\sl{2}+\mh+\r}{\r}{m_2};

% THIRD SPRING

\spring{\sl{2}+\mh+2*\r}{\d}{\swl}{\sh};

% SECOND SQUARE MASS

\squaremass{\sl{3}+\mh+2*\r}{\mh/2}{m_1};

% FOURTH SPRING

\spring{\sl{3}+2*\mh+2*\r}{\d}{\swl}{\sh};

% SECOND CIRCULAR MASS

\circlemass{\sl{4}+2*\mh+3*\r}{\r}{m_2};

% FIFTH SPRING

\spring{\sl{4} + 2*\mh+4*\r}{\d}{\swl}{\sh};

% RIGHT HALF MASS

\fill[blue,opacity=.4]
(\sl{5}+2*\mh+4*\r,\mh/2) rectangle (\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

\draw[thick] (\sl{5}+2*\mh++4*\r+\mh/2,\mh/2)
--(\sl{5}+2*\mh+4*\r,\mh/2)
--(\sl{5}+2*\mh+4*\r,-\mh/2)
--(\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

% LABELS

%\labeldown{\sl{1}+\mh/2}{$u_{j-1}$};
%\labeldown{\sl{2}+\mh+\r}{$u_j$};
%\labeldown{\sl{3}+3*\mh/2+2*\r}{$u_{j+1}$};
%\labeldown{\sl{4}+2*\mh + 3*\r}{$u_{j+2}$};
%
%\brace{\sl{1}+\mh/2}{$r_{j-1}$};
%\brace{\sl{2}+\mh+\r}{$r_j$};
%\brace{\sl{3}+3*\mh/2+2*\r}{$r_{j+1}$};

\end{tikzpicture}

==> fig-spring_dimer.tex <==
\begin{tikzpicture}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\arith#1#2#3{
% Compute the product of the sum #3*(#1+#2).
% Tikz arithmetic does not like distributing!
#3*#1+#3*#2
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\squaremass#1#2#3{
% Draws a square with the following coordinates:
% #1 = upper left X-coordinate of square
% #2 = half of side length of square
% #3 = label inside square
\draw[fill=blue, opacity=.4, draw opacity=1,thick]
(#1,#2) rectangle (#1+2*#2,-#2);
\node at (#1+#2,0){$\boldsymbol{#3}$};
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circlemass#1#2#3{
% Draws a circle with the following parameters:
% #1 = X-coordinate of center (Y-coordinate = 0)
% #2 = radius
% #3 = label inside circle
\draw[fill=yellow,thick] (#1,0)node{$\boldsymbol{#3}$} circle(#2);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\spring#1#2#3#4{
% Draws a pointy spring with three ``upper points'' and two ``lower points'' and ``connectors'' on the left and right.
% #1 = X-coordinate of left endpoint of spring
% #2 = connector length
% #3 = ``wavelength'' of spring = distance between a ``pointy peak'' and the next X-axis intersection
% #4 = height of spring
\draw[line width = 1.5pt] (#1,0)
--(#1 + #2,0)
--(#1 + #2 + #3, #4)
--(#1 + #2 + 3*#3,-#4)
--(#1 + #2 + 5*#3,#4)
--(#1 + #2 + 7*#3,-#4)
--(#1 + #2 + 9*#3,#4)
--(#1 + #2 + 10*#3,0)
--(#1 + 2*#2 + 10*#3,0);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\d{.15}; % horizontal spring connector length
\def\mh{1}; % side length of square mass
\def\sh{.25}; % height of point spring 
\def\swl{.15}; % wave length of point spring
\def\r{.35}; %radius of circular mass
\def \sl#1{\arith{2*\d}{10*\swl}{#1}}; % spring length, multiplied by the factor #1

% The following constants were experimentally derived.

\def\h{.45}; % height of the curly spring
\def\M{.88}; % parameter for the curly spring
\def\N{.3009}; % parameter for the curly spring
\def\E{.2}; % parameter for the curly spring

% curly spring plotting command

\def\coil#1{ 
{\N+\M*\t+\E*sin(4*\t*pi r)+#1},
{\h*cos(4*\t*pi r)}
}

% curly spring full command

\def\NLSPRING#1{
\draw[line width=1.5pt,domain={-.125:1.125},smooth,variable=\t,samples=100]
% #1 = X-coordinate of left endpoint
(#1,0)--plot(\coil{#1+\d})
--(#1+\sl{1},0);
}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\labeldown#1#2{
% Draws a densely dotted vertical line with X-coordinate at #1 and Y-coordinate fixed.
% Puts the label #2 at the bottom of the line
\draw[densely dotted,thick] (#1,-\mh/2-\d)--(#1,-\mh/2-\d-.75)node[below]{#2}
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\brace#1#2{
% Draws a curly brace with left endpoint X-coordinate equal to #1 and all other coordinates fixed.
% Puts the label #2 at the middle.
\draw[decoration={brace, amplitude = 10pt,mirror},decorate,thick] 
(#1,-\mh/2-\d)--node[midway,below=7pt]{#2}(#1+\sl{1}+\mh,-\mh/2-\d)
}

% LEFT HALF MASS

\fill[blue,opacity=.4] 
(-\mh/2,\mh/2)
--(0,\mh/2)
--(0,-\mh/2)
--(-\mh/2,-\mh/2)
--cycle;

\draw[thick]
(-\mh/2,\mh/2)
--(0,\mh/2)
--(0,-\mh/2)
--(-\mh/2,-\mh/2);

% FIRST CURLY SPRING

\NLSPRING{0};

% FIRST FULL MASS

\squaremass{\sl{1}}{\mh/2}{m};

% FIRST POINTY SPRING

\spring{\sl{1}+\mh}{\d}{\swl}{\sh};

% SECOND FULL MASS

\squaremass{\sl{2}+\mh}{\mh/2}{m};

% SECOND CURLY SPRING

\NLSPRING{\sl{2}+2*\mh}:

% THIRD FULL MASS

\squaremass{\sl{3}+2*\mh}{\mh/2}{m};

% SECOND CURLY SPRING

\spring{\sl{3}+3*\mh}{\d}{\swl}{\sh};

% FOURTH FULL MASS

\squaremass{\sl{4}+3*\mh}{\mh/2}{m};

% THIRD CURLY SPRING

\NLSPRING{\sl{4}+4*\mh};

% RIGHT HALF MASS

\fill[blue,opacity=.4]
(\sl{5}+4*\mh,\mh/2) rectangle (\sl{5}+4*\mh+\mh/2,-\mh/2);

\draw[thick] (\sl{5}+4*\mh+\mh/2,\mh/2)
--(\sl{5}+4*\mh,\mh/2)
--(\sl{5}+4*\mh,-\mh/2)
--(\sl{5}+4*\mh+\mh/2,-\mh/2);

% LABELS

%\labeldown{\sl{1}+\mh/2}{$u_{j-1}$};
%\labeldown{\sl{2}+3*\mh/2}{$u_j$};
%\labeldown{\sl{3}+5*\mh/2}{$u_{j+1}$};
%\labeldown{\sl{4}+7*\mh/2}{$u_{j+2}$};
%
%\brace{\sl{1}+\mh/2}{$r_{j-1}$};
%\brace{\sl{2}+3*\mh/2}{$r_j$};
%\brace{\sl{3}+5*\mh/2}{$r_{j+1}$};

\end{tikzpicture}
